Uppaal Coshy: Automatic Synthesis of Compact Shields for Hybrid Systems

We present Uppaal Coshy, a tool for automatic synthesis of a safety strategy -- or shield -- for Markov decision processes over continuous state spaces and complex hybrid dynamics. The general methodology is to partition the state space and then solve a two-player safety game, which entails a number of algorithmically hard problems such as reachability for hybrid systems. The general philosophy of Uppaal Coshy is to approximate hard-to-obtain solutions using simulations. Our implementation is fully automatic and supports the expressive formalism of Uppaal models, which encompass stochastic hybrid automata. The precision of our partition-based approach benefits from using finer grids, which however are not efficient to store. We include an algorithm called Caap to efficiently compute a compact representation of a shield in the form of a decision tree, which yields significant reductions.

==> Graphics/Workflow.tikz <==
\begin{tikzpicture}[
    node distance=1cm, 
    every node/.style={align=center},
    >=stealth,
    font=\tiny
]
    % Nodes
    \node[] (EMDP) {\normalsize $\mathcal{M}$ \\  EMDP};
    \node[right=of EMDP] (TAM) {\normalsize $\transitionsystem$ \\  Transition system};
    \node[right=of TAM] (sigma_phi) {\normalsize $\sigma_{\varphi}$ \\ Shield};
    \node[right=13mm of sigma_phi] (M_shielded) {\normalsize $\mathcal{M} \mid \sigma_{\varphi}$ \\ Shielded EMDP};
    \node[right=of M_shielded] (sigma_star) {\normalsize $\sigma^*$ \\ Shielded, \\ near-optimal \\ strategy};
    
    % Dashed box
    \node[draw=nephritis, dashed, thick, inner sep=1.5mm, fit=(EMDP) (sigma_phi), label={[nephritis]above: {\small New integration in \uppaal}}, rounded corners] {};

    % Arrows
    \draw[->] (EMDP) -- (TAM) node[midway, above] { Grid $\grid$};
    \draw[->] (TAM) -- (sigma_phi) node[midway, above] { Synthesis };
    \draw[->] (sigma_phi) -- (M_shielded) node[midway, above] { Apply \\ shield };
    \draw[->] (M_shielded) -- (sigma_star) node[midway, above] { Reinforcement \\ learning};
    
\end{tikzpicture}


==> Graphics/commutative_diagram_cells.tex <==
\begin{tikzpicture}[t/.style={->,thick,>=stealth}]
	\node (s0') {$s_0'$};
	\node[right=of s0'] (s1') {$s_1'$};
	\node[below=of s0'] (s0) {$s_0$};
	\node[at=(s1'|-s0)] (s1) {$s_1$};
	%
	\draw[t] (s0') to node[above] {$\transitionfunction'$} (s1');
	\draw[t] (s0') to node[left] {$f^{-1}$} (s0);
	\draw[t] (s0) to node[above] {$\transitionfunction$} (s1);
	\draw[t] (s1) to node[right] {$f$} (s1');
\end{tikzpicture}
 
